Efficient Top-K Retrieval in Online Social Tagging Networks

We consider in this paper top-k query answering in social tagging systems, also known as folksonomies. This problem requires a significant departure from existing, socially agnostic techniques. In a network-aware context, one can (and should) exploit the social links, which can indicate how users relate to the seeker and how much weight their tagging actions should have in the result build-up. We propose an algorithm that has the potential to scale to current applications. While the problem has already been considered in previous literature, this was done either under strong simplifying assumptions or under choices that cannot scale to even moderate-size real world applications. We first consider a key aspect of the problem, which is accessing the closest or most relevant users for a given seeker. We describe how this can be done on the fly (without any pre-computations) for several possible choices - arguably the most natural ones - of proximity computation in a user network. Based on this, our top-k algorithm is sound and complete, while addressing the scalability issues of the existing ones. Importantly, our technique is instance optimal in the case when the search relies exclusively on the social weight of tagging actions. To further reduce response times, we then consider directions for efficiency by approximation. Extensive experiments on real world data show that our techniques can drastically improve the response time, without sacrificing precision.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1818000)
(TOPKS,1356435)
(MVar,1043370)
(Hist,578740)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1891800)
(TOPKS,1595615)
(MVar,1328782)
(Hist,602882)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.284)
(TOPKS,1.390)
(MVar,1.252)
(Hist,0.856)

      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1028249)
(TOPKS,521486)
(MVar,112107)
(Hist,162048)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1175861)
(TOPKS,812786)
(MVar,328486)
(Hist,274197)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.622)
(TOPKS,1.854)
(MVar,1.163)
(Hist,0.844)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,667865)
(TOPKS,410301)
(MVar,118575)
(Hist,98020)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,844562)
(TOPKS,588635)
(MVar,227830)
(Hist,161679)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.699)
(TOPKS,1.265)
(MVar,0.823)
(Hist,0.552)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,544866)
(TOPKS,416958)
(MVar,103961)
(Hist,64630)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,640488)
(TOPKS,543106)
(MVar,145262)
(Hist,72946)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.658)
(TOPKS,1.213)
(MVar,0.620)
(Hist,0.433)

      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1792500)
(TOPKS,1332538)
(MVar,949566)
(Hist,591734)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1885000)
(TOPKS,1558213)
(MVar,1356150)
(Hist,602529)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.576)
(TOPKS,1.418)
(MVar,1.086)
(Hist,0.879)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,857500)
(TOPKS,558272)
(MVar,110607)
(Hist,225874)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1069546)
(TOPKS,784788)
(MVar,264010)
(Hist,289592)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.926)
(TOPKS,1.822)
(MVar,0.652)
(Hist,1.147)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,570615)
(TOPKS,420949)
(MVar,72186)
(Hist,157279)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,755395)
(TOPKS,628120)
(MVar,156438)
(Hist,195004)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.579)
(TOPKS,1.489)
(MVar,0.428)
(Hist,0.859)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,426690)
(TOPKS,354157)
(MVar,73051)
(Hist,130683)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,693098)
(TOPKS,649226)
(MVar,142462)
(Hist,148948)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.362)
(TOPKS,1.241)
(MVar,0.399)
(Hist,0.721)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
    (CMerge,2065050)
    (TOPKS,1201644)
    (MVar,819641)
    (Hist,332813)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2226800)
(TOPKS,1538346)
(MVar,1213448)
(Hist,351019)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.253)
(TOPKS,0.830)
(MVar,0.599)
(Hist,0.267)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,816274)
(TOPKS,388084)
(MVar,79036)
(Hist,112689)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,994759)
(TOPKS,656834)
(MVar,201601)
(Hist,171835)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.396)
(TOPKS,0.880)
(MVar,0.373)
(Hist,0.545)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,523408)
(TOPKS,281722)
(MVar,80969)
(Hist,66227)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,661473)
(TOPKS,462117)
(MVar,144968)
(Hist,92768)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.992)
(TOPKS,0.723)
(MVar,0.460)
(Hist,0.354)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,355875)
(TOPKS,244811)
(MVar,65770)
(Hist,37056)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,446300)
(TOPKS,360439)
(MVar,86699)
(Hist,50032)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.719)
(TOPKS,0.543)
(MVar,0.434)
(Hist,0.308)
      };
    \end{axis}

\end{tikzpicture}
}
}
\vspace{-3mm}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2036050)
(TOPKS,1155028)
(MVar,774930)
(Hist,314811)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2220750)
(TOPKS,1480770)
(MVar,1144577)
(Hist,352219)

	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.216)
(TOPKS,0.826)
(MVar,0.577)
(Hist,0.264)

      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,718221)
(TOPKS,429992)
(MVar,94550)
(Hist,150804)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,902553)
(TOPKS,604076)
(MVar,183902)
(Hist,176555)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.226)
(TOPKS,1.004)
(MVar,0.375)
(Hist,0.648)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,478947)
(TOPKS,332091)
(MVar,77030)
(Hist,107219)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,621613)
(TOPKS,488206)
(MVar,111096)
(Hist,110069)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.959)
(TOPKS,0.815)
(MVar,0.319)
(Hist,0.526)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,354540)
(TOPKS,272685)
(MVar,50596)
(Hist,87259)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,473701)
(TOPKS,410268)
(MVar,89833)
(Hist,79455)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.798)
(TOPKS,0.673)
(MVar,0.246)
(Hist,0.478)

      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1366400)
(TOPKS,762861)
(MVar,416511)
(Hist,96772)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1585200)
(TOPKS,986337)
(MVar,723754)
(Hist,146035)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.863)
(TOPKS,0.464)
(MVar,0.286)
(Hist,0.072)

      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,360186)
(TOPKS,190316)
(MVar,32922)
(Hist,34145)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,450234)
(TOPKS,332354)
(MVar,62914)
(Hist,31752)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.795)
(TOPKS,0.590)
(MVar,0.289)
(Hist,0.407)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,245912)
(TOPKS,179051)
(MVar,36719)
(Hist,31463)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,277157)
(TOPKS,223045)
(MVar,53694)
(Hist,26826)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.559)
(TOPKS,0.493)
(MVar,0.372)
(Hist,0.262)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,158066)
(TOPKS,138719)
(MVar,28812)
(Hist,18904)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,189842)
(TOPKS,172164)
(MVar,39263)
(Hist,22263)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.493)
(TOPKS,0.398)
(MVar,0.396)
(Hist,0.247)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1355550)
(TOPKS,737803)
(MVar,397305)
(Hist,102126)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1579550)
(TOPKS,977581)
(MVar,674997)
(Hist,156989)

	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.710)
(TOPKS,0.452)
(MVar,0.263)
(Hist,0.081)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,304511)
(TOPKS,231539)
(MVar,37708)
(Hist,40865)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,365309)
(TOPKS,279467)
(MVar,42309)
(Hist,31445)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.635)
(TOPKS,0.630)
(MVar,0.224)
(Hist,0.347)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,202066)
(TOPKS,172253)
(MVar,29076)
(Hist,34410)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,258276)
(TOPKS,223238)
(MVar,36229)
(Hist,26657)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.517)
(TOPKS,0.505)
(MVar,0.221)
(Hist,0.316)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,160567)
(TOPKS,140549)
(MVar,19815)
(Hist,28512)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,195719)
(TOPKS,181208)
(MVar,30991)
(Hist,21247)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.508)
(TOPKS,0.458)
(MVar,0.172)
(Hist,0.287)

      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%
      yticklabel style={%
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=3,
},      area legend,
      axis x line*=bottom,
      axis y line*=left,
      domain=0:1,
      legend style={at={(0.03,0.97)},anchor=north west},
      legend cell align=left,
      axis on top,
      xmin=0,xmax=1,
      ymin=0.996,ymax=1,
      ytick={0.996,0.997, 0.998, 0.999, 1},
      xlabel={$\delta$},
      ylabel={Precision},
      xlabel near ticks,
      ylabel near ticks
    ]
      \addplot[blue, line legend, mark=x] coordinates{
      	(0, 1)
	(0.1, 0.9995)
	(0.25,0.9995)
	(0.4,0.999)
	(0.5,0.999)
	(0.6,0.999)
	(0.7,0.997)
	(0.9,0.997)
	(1, 0.997)
      };
      \legend{precision}
    \end{axis}
    \begin{axis}[%
      xmin=0,xmax=1,ymin=0,ymax=0.4,
      ytick={0,0.1,0.2,0.3,0.4},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={Relative speedup}
      ]
      \addplot[red,line legend, mark=*] coordinates {
      	(0, 0)
	(0.1, 0.010477626)
	(0.25, 0.036296988)
	(0.4, 0.090414067)
	(0.5, 0.106863197)
	(0.6, 0.117414555)
	(0.7, 0.139042503)
	(0.9,0.159236181)
	(1, 0.18)
      };
      \legend{speedup}
    
    \end{axis}
    \end{tikzpicture}
    }
    \subfigure[$\textsc{TOPKS}/Hist$]{
   \begin{tikzpicture}[scale=0.6]
    \begin{axis}[%
      area legend,
      axis x line*=bottom,
      axis y line*=left,
      domain=0:1,
      legend style={at={(0.03,0.97)},anchor=north west},
      legend cell align=left,
      axis on top,
      xmin=0,xmax=1,
      ymin=0.4,ymax=1,
      ytick={1,0.8, 0.6, 0.4},
      xlabel={$\delta$},
      ylabel={Precision},
      xlabel near ticks,
      ylabel near ticks
    ]
      \addplot[blue, line legend, mark=x] coordinates{
      	(0, 1)
	(0.1, 0.90)
	(0.25,0.90)
	(0.4,0.89)
	(0.5,0.88)
	(0.6,0.87)
	(0.7,0.85)
	(0.9,0.81)
	(1, 0.47)
      };
      \legend{precision}
    \end{axis}
    \begin{axis}[%
      xmin=0,xmax=1,ymin=0,ymax=3,
      ytick={0,1,2,3},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={Relative speedup}
      ]
      \addplot[red,line legend, mark=*] coordinates {
      	(0, 0)
	(0.1, 0.816)
	(0.25, 0.867)
	(0.4, 1.007)
	(0.5, 1.145)
	(0.6, 1.407)
	(0.7, 1.613)
	(0.9, 2.729)
	(1,96.41)
      };
      \legend{speedup}
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%
      area legend,
      axis x line*=bottom,
      axis y line*=left,
      domain=0:1,
      legend style={at={(1.03,0.97)},anchor=north west},
      legend cell align=left,
      axis on top,
      xmin=0,xmax=0.3,
      xtick={0,0.1,0.2,0.3},
      ymin=0.80,ymax=1,
      ytick={0.8, 0.85, 0.9, 0.95, 1},
      xlabel={$\alpha$},
      ylabel={Precision},
      xlabel near ticks,
      ylabel near ticks
    ]
      \addplot[blue, line legend, mark=x] coordinates{
      	(0, 0.995)
	(0.1, 0.985)
	(0.2,0.995)
	(0.3,0.990)
      };
      \addplot[red, line legend, mark=o] coordinates{
      	(0, 0.997)
	(0.1, 0.995)
	(0.2,0.997)
	(0.3,1)
      };
      \addplot[green, line legend, mark=-] coordinates{
      	(0, 0.815)
	(0.1, 0.975)
	(0.2,0.985)
	(0.3,0.980)
      };
      \addplot[black, line legend, mark=|] coordinates{
      	(0, 0.802)
	(0.1, 0.993)
	(0.2,0.997)
	(0.3,1)
      };

      \legend{prec@10/MVar, prec@20/MVar, prec@10/Hist, prec@20/Hist}
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
    title = {tag similarity},
    legend columns = -1,
    ylabel={\textbf{cost}},
    xlabel={\textbf{k}},
    ymin = 250000,
    ymax = 1750000,
    xmin = 1,
    xmax = 50,
    xtick = data,
    ]
    \addplot[color=black] coordinates {(1,893800)	(5,1327250)	(10,1390500)	(20,1445950)	(50,1527500)};
    \addplot[color=red, mark=x] coordinates {(1,583919)	(5,983964)	(10,1064880)	(20,1198846)	(50,1366476)};
    \addplot[color=green, mark=*] coordinates {(1,340159)	(5,739457)	(10,815875)	(20,984151)	(50,1239354)};
    \addplot[color=blue, mark=diamond] coordinates {(1,363223)	(5,545171)	(10,589523)	(20,594373)	(50,671136)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
    title = {item similarity},
    legend columns = -1,
    xlabel={\textbf{k}},
    ymin = 75000,
    ymax = 2500000,
    xmin = 1,
    xmax = 50,
    xtick = data,
    ]
    \addplot[color=black] coordinates {(1,533750)	(5,1829800)	(10,2069900)	(20,2233300)	(50,2334600)};
    \addplot[color=red, mark=x] coordinates {(1,251704)	(5,927329)	(10,1195813)	(20,1496247)	(50,1979658)};
    \addplot[color=green, mark=*] coordinates {(1,92320)	(5,639342)	(10,867972)	(20,1210967)	(50,1732804)};
    \addplot[color=blue, mark=diamond] coordinates {(1,123221)	(5,434936)	(10,489754)	(20,553125)	(50,628595)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
    title = {item-tag similarity},
    legend columns = -1,
    legend entries = {\textsc{ContextMerge}, \textsc{TOPKS}, \textsc{TOPKS}$/MVar$, \textsc{TOPKS}$/Hist$},
    legend to name = legsc,
    xlabel={\textbf{k}},
    ymin = 75000,
    ymax = 2000000,
    xmin = 1,
    xmax = 50,
    xtick = data,
    ]
    \addplot[color=black] coordinates {(1,301250)	(5,938550)	(10,1320000)	(20,1520600)	(50,1740450)};
    \addplot[color=red, mark=x] coordinates {(1,177107)	(5,462397)	(10,716118)	(20,901975)	(50,1263627)};
    \addplot[color=green, mark=*] coordinates {(1,95634)	(5,263882)	(10,450536)	(20,661950)	(50,1059311)};
    \addplot[color=blue, mark=diamond] coordinates {(1,109687)	(5,251378)	(10,313846)	(20,392112)	(50,567355)};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    ymin=0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1906500)
(TOPKS,1811507)
(MVar,1684752)
(Hist,1482984)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1914700)
(TOPKS,1860861)
(MVar,1765583)
(Hist,1511536)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.973)
(TOPKS,2.244)
(MVar,2.156)
(Hist,2.120)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ymin = 0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1879298)
(TOPKS,1534415)
(MVar,1255452)
(Hist,1258213)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1899330)
(TOPKS,1616853)
(MVar,1394433)
(Hist,1329514)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.061)
(TOPKS,3.569)
(MVar,3.052)
(Hist,3.021)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ymin = 0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1849803)
(TOPKS,1442299)
(MVar,959497)
(Hist,1080859)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1871962)
(TOPKS,1515422)
(MVar,1172144)
(Hist,1141258)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      ymin = 2,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.413)
(TOPKS,3.792)
(MVar,2.977)
(Hist,3.374)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    ymin = 0,
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1808817)
(TOPKS,1444273)
(MVar,923913)
(Hist,1076201)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1842998)
(TOPKS,1411577)
(MVar,1002059)
(Hist,1013126)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      ymin = 2,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.610)
(TOPKS,3.928)
(MVar,2.908)
(Hist,3.495)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    ymin = 0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1886500)
(TOPKS,1730027)
(MVar,1468635)
(Hist,1449282)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1903450)
(TOPKS,1799468)
(MVar,1610895)
(Hist,1496540)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ymin = 1,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.307)
(TOPKS,2.263)
(MVar,2.235)
(Hist,2.249)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    ymin = 0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1833441)
(TOPKS,1473132)
(MVar,1246761)
(Hist,1315493)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1881817)
(TOPKS,1615954)
(MVar,1336352)
(Hist,1375107)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.969)
(TOPKS,4.326)
(MVar,3.839)
(Hist,3.655)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1803354)
(TOPKS,1376780)
(MVar,912459)
(Hist,1189143)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1854194)
(TOPKS,1609405)
(MVar,1138588)
(Hist,1327204)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,5.285)
(TOPKS,4.427)
(MVar,3.651)
(Hist,3.819)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1803354)
(TOPKS,1376780)
(MVar,912459)
(Hist,1189143)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1822819)
(TOPKS,1511980)
(MVar,1046005)
(Hist,1235357)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.579)
(TOPKS,4.514)
(MVar,3.364)
(Hist,3.981)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2311550)
(TOPKS,2095135)
(MVar,1911475)
(Hist,1736555)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2326200)
(TOPKS,2182707)
(MVar,2036352)
(Hist,1824725)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin=0.5,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.499)
(TOPKS,1.494)
(MVar,1.474)
(Hist,1.368)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2252608)
(TOPKS,1615196)
(MVar,1319701)
(Hist,1349548)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2281873)
(TOPKS,1742519)
(MVar,1407271)
(Hist,1419745)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 2,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.302)
(TOPKS,2.950)
(MVar,2.364)
(Hist,2.394)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2181284)
(TOPKS,1358663)
(MVar,934761)
(Hist,1051085)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2228600)
(TOPKS,1549645)
(MVar,1198833)
(Hist,1244081)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 2,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.342)
(TOPKS,2.690)
(MVar,2.204)
(Hist,2.452)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2101996)
(TOPKS,1286414)
(MVar,827886)
(Hist,948174)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2171969)
(TOPKS,1539378)
(MVar,1112364)
(Hist,1112329)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1.5,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.429)
(TOPKS,2.675)
(MVar,1.998)
(Hist,2.260)
      };
    \end{axis}

\end{tikzpicture}
}
}
\vspace{-3mm}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2281200)
(TOPKS,1914426)
(MVar,1652239)
(Hist,1621716)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2312950)
(TOPKS,2084531)
(MVar,1876853)
(Hist,1743251)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.527)
(TOPKS,1.444)
(MVar,1.349)
(Hist,1.320)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2194121)
(TOPKS,1555729)
(MVar,1250685)
(Hist,1384384)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2243284)
(TOPKS,1684634)
(MVar,1359946)
(Hist,1444800)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.293)
(TOPKS,2.948)
(MVar,2.085)
(Hist,2.508)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2116144)
(TOPKS,1417907)
(MVar,886386)
(Hist,1224910)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2189955)
(TOPKS,1648189)
(MVar,1168611)
(Hist,1385916)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.520)
(TOPKS,3.071)
(MVar,2.212)
(Hist,2.903)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2036826)
(TOPKS,1347840)
(MVar,795364)
(Hist,1166519)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2128157)
(TOPKS,1515750)
(MVar,1027932)
(Hist,1260571)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.5,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.666)
(TOPKS,2.851)
(MVar,1.979)
(Hist,2.809)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1683950)
(TOPKS,1360096)
(MVar,1112549)
(Hist,952412)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1749450)
(TOPKS,1534765)
(MVar,1319034)
(Hist,1063983)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.019)
(TOPKS,0.963)
(MVar,0.869)
(Hist,0.772)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1514267)
(TOPKS,817618)
(MVar,426504)
(Hist,537816)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1557387)
(TOPKS,1058027)
(MVar,579583)
(Hist,681000)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.296)
(TOPKS,2.086)
(MVar,1.282)
(Hist,1.618)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1352880)
(TOPKS,721714)
(MVar,287377)
(Hist,461357)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1421463)
(TOPKS,956704)
(MVar,532217)
(Hist,636136)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.863)
(TOPKS,1.890)
(MVar,1.242)
(Hist,1.629)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1207390)
(TOPKS,684334)
(MVar,286710)
(Hist,398605)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1298008)
(TOPKS,795528)
(MVar,361681)
(Hist,448624)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.622)
(TOPKS,1.495)
(MVar,0.827)
(Hist,1.246)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1619450)
(TOPKS,1182458)
(MVar,846239)
(Hist,852385)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1702350)
(TOPKS,1382389)
(MVar,1102742)
(Hist,975270)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin=0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.999)
(TOPKS,0.854)
(MVar,0.750)
(Hist,0.732)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1328807)
(TOPKS,786823)
(MVar,397786)
(Hist,571912)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1492620)
(TOPKS,1030388)
(MVar,530447)
(Hist,728373)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.367)
(TOPKS,2.082)
(MVar,1.059)
(Hist,1.753)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1220214)
(TOPKS,737251)
(MVar,235344)
(Hist,542709)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1377218)
(TOPKS,934698)
(MVar,395052)
(Hist,655618)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.298)
(TOPKS,1.902)
(MVar,0.969)
(Hist,1.746)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1058545)
(TOPKS,595750)
(MVar,144134)
(Hist,434886)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1252774)
(TOPKS,852349)
(MVar,326760)
(Hist,570762)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.204)
(TOPKS,1.715)
(MVar,0.818)
(Hist,1.574)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    ymin=0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1959150)
(TOPKS,1892793)
(MVar,1739622)
(Hist,1241004)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1959650)
(TOPKS,1932713)
(MVar,1870427)
(Hist,1270459)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.705)
(TOPKS,1.680)
(MVar,1.613)
(Hist,1.585)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ymin = 0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1967113)
(TOPKS,1796102)
(MVar,1713716)
(Hist,1655613)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1972152)
(TOPKS,1831387)
(MVar,1766778)
(Hist,1717166)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 2,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.364)
(TOPKS,3.281)
(MVar,3.004)
(Hist,3.036)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ymin = 0,
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1966806)
(TOPKS,1650729)
(MVar,1497592)
(Hist,1435440)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1973638)
(TOPKS,1744468)
(MVar,1577841)
(Hist,1514265)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      ymin = 2,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.970)
(TOPKS,3.267)
(MVar,2.883)
(Hist,2.960)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    ymin = 0,
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1963999)
(TOPKS,1617957)
(MVar,1320708)
(Hist,1172693)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1972647)
(TOPKS,1664223)
(MVar,1395258)
(Hist,1190839)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      ymin = 2,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.591)
(TOPKS,3.475)
(MVar,2.810)
(Hist,2.515)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    ymin = 0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1955600)
(TOPKS,1793266)
(MVar,1553004)
(Hist,1338633)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1959650)
(TOPKS,1899242)
(MVar,1741502)
(Hist,1325713)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ymin = 1,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.657)
(TOPKS,1.627)
(MVar,1.589)
(Hist,1.563)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    ymin = 0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1951183)
(TOPKS,1771982)
(MVar,1617889)
(Hist,1471037)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1964930)
(TOPKS,1846810)
(MVar,1772346)
(Hist,1625202)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.180)
(TOPKS,2.805)
(MVar,2.768)
(Hist,2.354)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1941145)
(TOPKS,1624236)
(MVar,1467143)
(Hist,1423929)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1965194)
(TOPKS,1777563)
(MVar,1607649)
(Hist,1534901)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.874)
(TOPKS,3.250)
(MVar,3.141)
(Hist,2.815)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1932982)
(TOPKS,1524654)
(MVar,1231290)
(Hist,1231281)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1822819)
(TOPKS,1511980)
(MVar,1046005)
(Hist,1235357)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ymin = 2,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,4.025)
(TOPKS,3.671)
(MVar,2.959)
(Hist,2.813)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2374950)
(TOPKS,2294576)
(MVar,2200048)
(Hist,1716645)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2374950)
(TOPKS,2339750)
(MVar,2285946)
(Hist,1738446)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin=0.5,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.192)
(TOPKS,1.180)
(MVar,1.143)
(Hist,0.948)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2383099)
(TOPKS,2197079)
(MVar,2136474)
(Hist,2048383)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2387781)
(TOPKS,2238462)
(MVar,2206993)
(Hist,2148422)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.564)
(TOPKS,2.410)
(MVar,2.092)
(Hist,2.062)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2383550)
(TOPKS,2082497)
(MVar,1934607)
(Hist,1829465)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2389258)
(TOPKS,2143084)
(MVar,1998569)
(Hist,1889226)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 2,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.962)
(TOPKS,2.772)
(MVar,2.537)
(Hist,2.535)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2380862)
(TOPKS,1950198)
(MVar,1737809)
(Hist,1570749)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2387921)
(TOPKS,2091371)
(MVar,1885403)
(Hist,1677585)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      ymin = 1,
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.623)
(TOPKS,2.271)
(MVar,1.857)
(Hist,1.787)

      };
    \end{axis}

\end{tikzpicture}
}
}
\vspace{-3mm}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2374650)
(TOPKS,2240423)
(MVar,1995217)
(Hist,1771610)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2374950)
(TOPKS,2319406)
(MVar,2170832)
(Hist,1797823)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.243)
(TOPKS,1.238)
(MVar,1.135)
(Hist,1.123)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2374840)
(TOPKS,2203805)
(MVar,2056199)
(Hist,1883066)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2378933)
(TOPKS,2250497)
(MVar,2185186)
(Hist,2030771)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.335)
(TOPKS,2.056)
(MVar,1.796)
(Hist,1.679)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2374373)
(TOPKS,2106000)
(MVar,1907912)
(Hist,1842253)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2380958)
(TOPKS,2140845)
(MVar,2011576)
(Hist,1928042)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.038)
(TOPKS,2.896)
(MVar,2.364)
(Hist,2.278)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2372350)
(TOPKS,2030147)
(MVar,1763304)
(Hist,1763476)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2380569)
(TOPKS,2075026)
(MVar,1871365)
(Hist,1816454)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 1.5,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.284)
(TOPKS,3.207)
(MVar,2.466)
(Hist,2.383)
      };
    \end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1926950)
(TOPKS,1806039)
(MVar,1603308)
(Hist,1151413)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1928350)
(TOPKS,1894288)
(MVar,1812336)
(Hist,1192523)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.846)
(TOPKS,0.836)
(MVar,0.724)
(Hist,0.550)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1930675)
(TOPKS,1546181)
(MVar,1382814)
(Hist,1308796)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1941026)
(TOPKS,1632914)
(MVar,1491633)
(Hist,1388299)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.510)
(TOPKS,1.979)
(MVar,1.525)
(Hist,1.357)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1919315)
(TOPKS,1407345)
(MVar,1080967)
(Hist,983080)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1936081)
(TOPKS,1503794)
(MVar,1252192)
(Hist,1065235)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.980)
(TOPKS,1.832)
(MVar,1.212)
(Hist,1.209)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1897786)
(TOPKS,1261354)
(MVar,847463)
(Hist,686828)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1924126)
(TOPKS,1464754)
(MVar,1116124)
(Hist,823905)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,3.328)
(TOPKS,1.661)
(MVar,1.061)
(Hist,0.949)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1919500)
(TOPKS,1671068)
(MVar,1368240)
(Hist,1143665)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1926800)
(TOPKS,1806495)
(MVar,1591294)
(Hist,1157819)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin=0,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.820)
(TOPKS,0.746)
(MVar,0.579)
(Hist,0.575)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1911356)
(TOPKS,1520533)
(MVar,1315549)
(Hist,1248687)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1921915)
(TOPKS,1601346)
(MVar,1437384)
(Hist,1334148)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.658)
(TOPKS,1.604)
(MVar,0.977)
(Hist,0.858)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1899056)
(TOPKS,1371184)
(MVar,1060249)
(Hist,1098134)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1912322)
(TOPKS,1443512)
(MVar,1196362)
(Hist,1151136)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.030)
(TOPKS,1.907)
(MVar,1.140)
(Hist,1.273)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,ymin=0,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1877167)
(TOPKS,1294450)
(MVar,867948)
(Hist,979729)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1899366)
(TOPKS,1369939)
(MVar,975741)
(Hist,970242)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ymin = 0.5,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.099)
(TOPKS,2.062)
(MVar,1.266)
(Hist,1.651)
      };
    \end{axis}

\end{tikzpicture}

==> plots.tex <==

\begin{figure}\small


\centering
%TAG SIMILARITY NETWORK
\subfigure[BM15]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1818000)
(TOPKS,1356435)
(MVar,1043370)
(Hist,578740)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1891800)
(TOPKS,1595615)
(MVar,1328782)
(Hist,602882)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.284)
(TOPKS,1.390)
(MVar,1.252)
(Hist,0.856)


      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1028249)
(TOPKS,521486)
(MVar,112107)
(Hist,162048)


	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1175861)
(TOPKS,812786)
(MVar,328486)
(Hist,274197)


	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,2.622)
(TOPKS,1.854)
(MVar,1.163)
(Hist,0.844)


      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,667865)
(TOPKS,410301)
(MVar,118575)
(Hist,98020)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,844562)
(TOPKS,588635)
(MVar,227830)
(Hist,161679)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.699)
(TOPKS,1.265)
(MVar,0.823)
(Hist,0.552)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,544866)
(TOPKS,416958)
(MVar,103961)
(Hist,64630)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,640488)
(TOPKS,543106)
(MVar,145262)
(Hist,72946)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.658)
(TOPKS,1.213)
(MVar,0.620)
(Hist,0.433)

      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1792500)
(TOPKS,1332538)
(MVar,949566)
(Hist,591734)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1885000)
(TOPKS,1558213)
(MVar,1356150)
(Hist,602529)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.576)
(TOPKS,1.418)
(MVar,1.086)
(Hist,0.879)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,857500)
(TOPKS,558272)
(MVar,110607)
(Hist,225874)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1069546)
(TOPKS,784788)
(MVar,264010)
(Hist,289592)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.926)
(TOPKS,1.822)
(MVar,0.652)
(Hist,1.147)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,570615)
(TOPKS,420949)
(MVar,72186)
(Hist,157279)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,755395)
(TOPKS,628120)
(MVar,156438)
(Hist,195004)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.579)
(TOPKS,1.489)
(MVar,0.428)
(Hist,0.859)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,426690)
(TOPKS,354157)
(MVar,73051)
(Hist,130683)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,693098)
(TOPKS,649226)
(MVar,142462)
(Hist,148948)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.362)
(TOPKS,1.241)
(MVar,0.399)
(Hist,0.721)
      };
    \end{axis}

\end{tikzpicture}
}
}
\caption{Abstract cost and running time comparison over the  tag-similarity network and the $f_{mul}$ proximity function (red: top-10, yellow: top-20).\label{fig:tagsim}}
\end{figure}


\begin{figure}\small
\centering
%ITEM SIMILARITY NETWORK
\subfigure[BM15]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
    (CMerge,2065050)
    (TOPKS,1201644)
    (MVar,819641)
    (Hist,332813)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2226800)
(TOPKS,1538346)
(MVar,1213448)
(Hist,351019)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.253)
(TOPKS,0.830)
(MVar,0.599)
(Hist,0.267)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,816274)
(TOPKS,388084)
(MVar,79036)
(Hist,112689)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,994759)
(TOPKS,656834)
(MVar,201601)
(Hist,171835)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.396)
(TOPKS,0.880)
(MVar,0.373)
(Hist,0.545)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,523408)
(TOPKS,281722)
(MVar,80969)
(Hist,66227)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,661473)
(TOPKS,462117)
(MVar,144968)
(Hist,92768)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.992)
(TOPKS,0.723)
(MVar,0.460)
(Hist,0.354)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,355875)
(TOPKS,244811)
(MVar,65770)
(Hist,37056)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,446300)
(TOPKS,360439)
(MVar,86699)
(Hist,50032)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.719)
(TOPKS,0.543)
(MVar,0.434)
(Hist,0.308)
      };
    \end{axis}

\end{tikzpicture}
}
}
\vspace{-3mm}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,2036050)
(TOPKS,1155028)
(MVar,774930)
(Hist,314811)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,2220750)
(TOPKS,1480770)
(MVar,1144577)
(Hist,352219)

	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.216)
(TOPKS,0.826)
(MVar,0.577)
(Hist,0.264)

      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,718221)
(TOPKS,429992)
(MVar,94550)
(Hist,150804)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,902553)
(TOPKS,604076)
(MVar,183902)
(Hist,176555)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,1.226)
(TOPKS,1.004)
(MVar,0.375)
(Hist,0.648)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,478947)
(TOPKS,332091)
(MVar,77030)
(Hist,107219)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,621613)
(TOPKS,488206)
(MVar,111096)
(Hist,110069)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.959)
(TOPKS,0.815)
(MVar,0.319)
(Hist,0.526)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,354540)
(TOPKS,272685)
(MVar,50596)
(Hist,87259)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,473701)
(TOPKS,410268)
(MVar,89833)
(Hist,79455)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.798)
(TOPKS,0.673)
(MVar,0.246)
(Hist,0.478)

      };
    \end{axis}

\end{tikzpicture}
}
}
\caption{Abstract cost and running time comparison over the  item-similarity network and the $f_{mul}$ proximity function (red: top-10, yellow: top-20).\label{fig:docsim}}
\end{figure}

\begin{figure}
\centering
%ITEM-TAG SIMILARITY NETWORK
\subfigure[BM15]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1366400)
(TOPKS,762861)
(MVar,416511)
(Hist,96772)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1585200)
(TOPKS,986337)
(MVar,723754)
(Hist,146035)
	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.863)
(TOPKS,0.464)
(MVar,0.286)
(Hist,0.072)

      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,360186)
(TOPKS,190316)
(MVar,32922)
(Hist,34145)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,450234)
(TOPKS,332354)
(MVar,62914)
(Hist,31752)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.795)
(TOPKS,0.590)
(MVar,0.289)
(Hist,0.407)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,245912)
(TOPKS,179051)
(MVar,36719)
(Hist,31463)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,277157)
(TOPKS,223045)
(MVar,53694)
(Hist,26826)

	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.559)
(TOPKS,0.493)
(MVar,0.372)
(Hist,0.262)

      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,158066)
(TOPKS,138719)
(MVar,28812)
(Hist,18904)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,189842)
(TOPKS,172164)
(MVar,39263)
(Hist,22263)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.493)
(TOPKS,0.398)
(MVar,0.396)
(Hist,0.247)
      };
    \end{axis}

\end{tikzpicture}
}
}
\subfigure[tf-idf]{
\subfigure[$\alpha=0$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ylabel={\textbf{Abstract cost}},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,1355550)
(TOPKS,737803)
(MVar,397305)
(Hist,102126)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,1579550)
(TOPKS,977581)
(MVar,674997)
(Hist,156989)

	};
  \end{axis}
   \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.710)
(TOPKS,0.452)
(MVar,0.263)
(Hist,0.081)
      };
    \end{axis}
\end{tikzpicture}
}
\subfigure[$\alpha=0.1$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,304511)
(TOPKS,231539)
(MVar,37708)
(Hist,40865)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,365309)
(TOPKS,279467)
(MVar,42309)
(Hist,31445)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.635)
(TOPKS,0.630)
(MVar,0.224)
(Hist,0.347)
      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.2$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,202066)
(TOPKS,172253)
(MVar,29076)
(Hist,34410)

	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,258276)
(TOPKS,223238)
(MVar,36229)
(Hist,26657)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.517)
(TOPKS,0.505)
(MVar,0.221)
(Hist,0.316)


      };
    \end{axis}

\end{tikzpicture}
}
\subfigure[$\alpha=0.3$]{
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    symbolic x coords={CMerge,TOPKS,MVar,Hist},
    ]
    \addplot[red, fill=red, bar width=20pt] coordinates {
(CMerge,160567)
(TOPKS,140549)
(MVar,19815)
(Hist,28512)
	};
    \addplot[yellow, fill=yellow, bar width=20pt] coordinates {
(CMerge,195719)
(TOPKS,181208)
(MVar,30991)
(Hist,21247)
	};
  \end{axis}
     \begin{axis}[%
      enlargelimits=0.15,
      legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
      symbolic x coords={CMerge,TOPKS,MVar,Hist},
      axis x line=none,
      axis y line*=right,
      xlabel near ticks,
      ylabel near ticks,
      ylabel={\textbf{Running time (sec)}},
      ]
      \addplot[line, mark=*] coordinates {
(CMerge,0.508)
(TOPKS,0.458)
(MVar,0.172)
(Hist,0.287)


      };
    \end{axis}

\end{tikzpicture}
}
}
\caption{Abstract cost and running time comparison over the  item-tag similarity network and the $f_{mul}$ proximity function (red: top-10, yellow: top-20).\label{fig:doctagsim}}
\end{figure}


